Coloring bridge-free antiprismatic graphs

The coloring problem is a well-research topic and its complexity is known for several classes of graphs. However, the question of its complexity remains open for the class of antiprismatic graphs, which are the complement of prismatic graphs and one of the four remaining cases highlighted by Lozin and Malishev. In this article we focus on the equivalent question of the complexity of the clique cover problem in prismatic graphs. A graph $G$ is prismatic if for every triangle $T$ of $G$, every vertex of $G$ not in $T$ has a unique neighbor in $T$. A graph is co-bridge-free if it has no $C_4+2K_1$ as induced subgraph. We give a polynomial time algorithm that solves the clique cover problem in co-bridge-free prismatic graphs. It relies on the structural description given by Chudnovsky and Seymour, and on later work of Preissmann, Robin and Trotignon. We show that co-bridge-free prismatic graphs have a bounded number of disjoint triangles and that implies that the algorithm presented by Preissmann et al. applies.

==> CoreRingFive.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
		\node[labeled] (a1) at (-1.15,2.3) {$a_1$};
		\node[labeled] (a2) at (1.15,2.3) {$a_2$};
		\node[labeled] (a3) at (1.85,0.25) {$a_3$};
		\node[labeled] (a4) at (0,-0.75) {$a_4$};
		\node[labeled] (a5) at (-1.85,0.25) {$a_5$};
		
		\node[labeled] (b1) at (0.8,0.2) {$b_1$};
		\node[labeled] (b2) at (-0.8,0.2) {$b_2$};
		\node[labeled] (b3) at (-1,1.2) {$b_3$};
		\node[labeled] (b4) at (0,1.7) {$b_4$};
		\node[labeled] (b5) at (1,1.2) {$b_5$};
		\node[fill=white,draw=white,rounded corners](b12) at (0, -1.5) {};

		\draw[labeled] (a1) -- (a2);
		\draw[labeled] (a2) -- (a3);
		\draw[labeled] (a3) -- (a4);
		\draw[labeled] (a4) -- (a5);
		\draw[labeled] (a5) -- (a1);
		
		\draw[labeled] (a1) -- (b1);
		\draw[labeled] (a1) -- (b3);
		\draw[labeled] (a1) -- (b4);

        \draw[labeled] (a2) -- (b2);
		\draw[labeled] (a2) -- (b4);
		\draw[labeled] (a2) -- (b5);
		
		\draw[labeled] (a3) -- (b3);
		\draw[labeled] (a3) -- (b5);
		\draw[labeled] (a3) -- (b1);
		
		\draw[labeled] (a4) -- (b4);
		\draw[labeled] (a4) -- (b1);
		\draw[labeled] (a4) -- (b2);
		
		\draw[labeled] (a5) -- (b5);
		\draw[labeled] (a5) -- (b2);
		\draw[labeled] (a5) -- (b3);
		
\end{scope}
\end{tikzpicture}

==> LK33.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
		\node[labeled] (b2) at (0,0) {$a^2_1$};
		\node[labeled] (c2) at (1,0) {$a^1_3$};
		\node[labeled] (a2) at (0.5,1) {$a^3_2$};
		
		\node[labeled] (b3) at (3,0) {$a^1_2$};
		\node[labeled] (c3) at (4,0) {$a^3_1$};
		\node[labeled] (a3) at (3.5,1) {$a^2_3$};
		
		\node[labeled] (b1) at (1.5,2) {$a^3_3$};
		\node[labeled] (c1) at (2.5,2) {$a^2_2$};
		\node[labeled] (a1) at (2,3) {$a^1_1$};

		\draw[labeled] (a1) -- (b1);
		\draw[labeled] (b1) -- (c1);
		\draw[labeled] (c1) -- (a1);
		
		\draw[-] (a2) -- (b2);
		\draw[-] (b2) -- (c2);
		\draw[-] (c2) -- (a2);
		
		\draw[-] (a3) -- (b3);
		\draw[-] (b3) -- (c3);
		\draw[-] (c3) -- (a3);
		
		\draw[opacity=0.6] (a1) to [out=180,in=135] (a2);
		\draw[opacity=0.6] (a1) to [out=0,in=45] (a3);
		\draw[opacity=0.6] (a2) -- (a3);
		
		\draw[opacity=0.6] (b1) to [out=180,in=135] (b2);
		\draw[opacity=0.6] (b1) -- (b3);
		\draw[opacity=0.6] (b2) to [out=-45,in=-135] (b3);
		
		\draw[opacity=0.6] (c1) to [out=0,in=45] (c3);
		\draw[opacity=0.6] (c1) -- (c2);
		\draw[opacity=0.6] (c2) to [out=-45,in=-135] (c3);	
\end{scope}
\end{tikzpicture}

==> superschema.tex <==
  %\begin{center}
\begin{tikzpicture}
\begin{scope}[xshift=0cm,yshift=0cm]
		\node[boite] (prismatic) at (0,0.5) {\textbf{Prismatic}};
		
		\node[boite] (nonorient) at (3.6,1) {Non-orientable};
		\node[text width=4cm](papiernous) at (9.5,1){$\Lambda(G)\leq 5$ or Schl\"afli-prismatic graph};
		\draw[->] (nonorient.east)  -> (papiernous.west)         node[midway,fill=white]{\cite{preissmann_complexity_2021}} ;
		
		
		\node[boite] (orient) at (3.3,-0.5) {Orientable};
			\node[boite] (non3colorable) at (7.5,-0.5) {Non 3 colorable};
			\draw[->,>=latex] (orient) to[out=0,in=180] (non3colorable);
				\node[fill=white] (lemme) at (7.5,-1.5){Lemma 11.2~\cite{ChudAndSey1}};
				\draw[-] (non3colorable.south) -- (lemme.north);
				
				\node[boite] (Sub) at (10.4,-2.5) {Not $3$-substantial};
				\draw[->,>=latex] (lemme) to[out=-90,in=180] (Sub);
				\node[boite] (R5) at (9.65,-3.5) {Ring of 5};
				\draw[->,>=latex] (lemme) to[out=-90,in=180] (R5);
				\node[boite] (MLK) at (10.25,-4.5) {Mantled $L(K_{3,3})$};
				\draw[->,>=latex] (lemme) to[out=-90,in=180] (MLK);
				\node[boite] (CTG) at (11,-5.5) {Cycle of triangles graph};
				\draw[->,>=latex] (lemme) to[out=-90,in=180] (CTG);
				
				\draw[-] (12.3,-2.5) to[out=0,in=180]  (12.7,-3.5) to[out=180,in=0] (12.3,-4.5);
				\node[text width=2cm](papiernous) at (13.8,-3.5){$\Lambda(G)\leq 3$};
				
			\end{scope}
			
			
			\begin{scope}[xshift=-1.5cm,yshift=0.5cm]
			
			\node[boite] (3colorable) at (4.74,-4.25) {3 colorable};
			\draw[->,>=latex] (orient) to[out=-90,in=110] (3colorable);
			
			\node[boite] (nprime) at (2.75,-5.75) {Not Prime};
			\draw[->,>=latex] (3colorable) to[out=-90,in=90] (nprime);
			\node[fill=white,text width=2.25cm] (decomp) at (1,-4.5) {\footnotesize{worn chain decomposition}};
			\draw[-] (nprime) to[out=180,in=-90] (decomp);
			\draw[->,>=latex] (decomp) to[out=75,in=180] (3colorable);
			
			
			\node[boite] (prime) at (6.75,-5.75) {Prime};
			\draw[->,>=latex] (3colorable) to[out=-90,in=110]  (prime);
			\node[fill=white] (lemme12) at (7.3,-6.9){Lemma 12.3~\cite{ChudAndSey1}};
			\draw[-] (prime) to[out=-90,in=110]  (lemme12);
			
			\node[boite] (Q0) at (10.65,-8) {$\mathcal{Q}_0$: Triangle-free graphs};
			\draw[->,>=latex] (lemme12) to[out=-90,in=180] (Q0);
			\node[boite] (Q1) at (9.6,-9) {$\mathcal{Q}_1$: $L(K_{3,3})$};
			\draw[->,>=latex] (lemme12) to[out=-90,in=180] (Q1);
			\node[boite] (Q2) at (11,-10) {$\mathcal{Q}_2$: Path of triangles graph};
			\draw[->,>=latex] (lemme12) to[out=-90,in=180] (Q2);
			
			\draw[-] (13.3,-7.8) to[out=0,in=180]  (13.6,-8.5) to[out=180,in=0] (13.3,-9.2);
			\node[text width=2cm](papiernous) at (14.7,-8.5){$\Lambda(G)\leq 3$};
				
		

		\draw[->,>=latex] (prismatic) to[out=-10,in=180] (orient);
		\draw[->,>=latex] (prismatic) to[out=10,in=180] (nonorient);
\end{scope}
\end{tikzpicture}
%\end{center}

